Last-iterate Convergence to Trembling-hand Perfect Equilibria

Designing efficient algorithms to find Nash equilibrium (NE) refinements in sequential games is of paramount importance in practice. Indeed, it is well known that the NE has several weaknesses, since it may prescribe to play sub-optimal actions in those parts of the game that are never reached at the equilibrium. NE refinements, such as the extensive-form perfect equilibrium (EFPE), amend such weaknesses by accounting for the possibility of players' mistakes. This is crucial in real-world applications, where bounded rationality players are usually involved, and it turns out being useful also in boosting the performances of superhuman agents for recreational games like Poker. Nevertheless, only few works addressed the problem of computing NE refinements. Most of them propose algorithms finding exact NE refinements by means of linear programming, and, thus, these do not have the potential of scaling up to real-world-size games. On the other hand, existing iterative algorithms that exploit the tree structure of sequential games only provide convergence guarantees to approximate refinements. In this paper, we provide the first efficient last-iterate algorithm that provably converges to an EFPE in two-player zero-sum sequential games with imperfect information. Our algorithm works by tracking a sequence of equilibria of suitably-defined, regularized-perturbed games. In order to do that, it uses a procedure that is tailored to converge last-iterate to the equilibria of such games. Crucially, the updates performed by such a procedure can be performed efficiently by visiting the game tree, thus making our algorithm potentially more scalable than its linear-programming-based competitors. Finally, we evaluate our algorithm on a standard testbed of games, showing that it produces strategies which are much more robust to players' mistakes than those of state-of-the-art NE-computation algorithms.

==> imgs/tex/G3_RI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Goofspiel},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_I\)},
ymajorgrids,
ymin=3.92925751182748e-05, ymax=0.0684120083677644,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0487329
500000 0.00172261527313789
1000000 0.00116854708146656
1500000 0.00086918253090888
2000000 0.000659630473052113
2500000 0.000510726267270477
3000000 0.000403563652250702
3500000 0.000325057350614399
4000000 0.000266401591156425
4500000 0.000221718290733942
5000000 0.000187053112127519
5500000 0.000159707460309594
6000000 0.000137807159440248
6500000 0.000120025955712168
7000000 0.000105409249262182
7500000 9.32598371166856e-05
8000000 8.30582323192955e-05
8500000 7.44137799205392e-05
9000000 6.70278934547397e-05
9500000 6.06699705538945e-05
10000000 5.51595324263984e-05
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0487329
500000 0.0302144003330487
1000000 0.0302144
1500000 0.0302144
2000000 0.0302144
2500000 0.0302144
3000000 0.0302144
3500000 0.0302144
4000000 0.0302144
4500000 0.0302144
5000000 0.0302144
5500000 0.0302144
6000000 0.0302144
6500000 0.0302144
7000000 0.0302144
7500000 0.0302144
8000000 0.0302144
8500000 0.0302144
9000000 0.0302144
9500000 0.0302144
10000000 0.0302144
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 0.0487329
500000 0.0173853088000413
1000000 0.0173853000000002
1500000 0.0173853
2000000 0.0173853
2500000 0.0173853
3000000 0.0173853
3500000 0.0173853
4000000 0.0173853
4500000 0.0173853
5000000 0.0173853
5500000 0.0173853
6000000 0.0173853
6500000 0.0173853
7000000 0.0173853
7500000 0.0173853
8000000 0.0173853
8500000 0.0173853
9000000 0.0173853
9500000 0.0173853
10000000 0.0173853
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0487329
500000 0.00398944681737324
1000000 0.00192724411613249
1500000 0.00250237502756209
2000000 0.00107152988593661
2500000 0.00157759378385835
3000000 0.00113835076670388
3500000 0.00110796736412935
4000000 0.0011836237876701
4500000 0.000895063934617948
5000000 0.0011293784967365
5500000 0.000907563637648924
6000000 0.000963422448641386
6500000 0.000945645487314806
7000000 0.000821120833074102
7500000 0.00101592023351049
8000000 0.000815261176600498
8500000 0.000876615693254462
9000000 0.000880995902349297
9500000 0.000788720198257676
10000000 0.000952338798649405
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0487329
500000 0.0101818769340847
1000000 0.00565761379385404
1500000 0.00476554246411198
2000000 0.00437646110646752
2500000 0.00524117593048946
3000000 0.00478952241201702
3500000 0.00464052626385434
4000000 0.00361157184527972
4500000 0.00352052012730046
5000000 0.00359444082182437
5500000 0.00336790439140873
6000000 0.00388890110979081
6500000 0.00442846211870785
7000000 0.00383837201354905
7500000 0.00364190219645801
8000000 0.00378887427412172
8500000 0.00317097482346012
9000000 0.00365650844926479
9500000 0.00381456462837921
10000000 0.00370585590024474
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/G3_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Goofspiel},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Gap\)},
ymajorgrids,
ymin=8.96834774740958e-15, ymax=6.30674857975355,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.33333
500000 0.00874888312411157
1000000 0.00144880376079487
1500000 0.000564355543841814
2000000 0.000311458729975756
2500000 0.00020551082978501
3000000 0.000150505576899897
3500000 0.000117776927238012
4000000 9.63985557941798e-05
4500000 8.14625732394162e-05
5000000 7.04890663583856e-05
5500000 6.21077128621055e-05
6000000 5.55067891198659e-05
6500000 5.01778077287633e-05
7000000 4.57872776948036e-05
7500000 4.2108208893735e-05
8000000 3.89807836068864e-05
8500000 3.62896303215031e-05
9000000 3.39493014261626e-05
9500000 3.18952162599196e-05
10000000 3.00778060873663e-05
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.33333
500000 2.39982948219439e-08
1000000 4.43863229032357e-12
1500000 1.93850324573798e-12
2000000 1.08129684297036e-12
2500000 6.88614552799905e-13
3000000 4.76648314825446e-13
3500000 3.49381967908229e-13
4000000 2.67034905847471e-13
4500000 2.10709224743103e-13
5000000 1.70492518991056e-13
5500000 1.40780704085239e-13
6000000 1.182093605436e-13
6500000 1.00661173185014e-13
7000000 8.67493307530081e-14
7500000 7.5534139802618e-14
8000000 6.63612017798222e-14
8500000 5.87631619683743e-14
9000000 5.23990436572779e-14
9500000 4.70155125064435e-14
10000000 4.24209418663881e-14
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 1.33333
500000 3.17210476050309e-07
1000000 3.33303431652235e-08
1500000 9.61289972738908e-09
2000000 4.00360265908384e-09
2500000 2.0344494411567e-09
3000000 1.17152455794289e-09
3500000 7.35172124828075e-10
4000000 4.91224247472953e-10
4500000 3.44306269814736e-10
5000000 2.5059578062075e-10
5500000 1.8802936853203e-10
6000000 1.44672662547224e-10
6500000 1.13684220483438e-10
7000000 9.09502959438928e-11
7500000 7.38955626373415e-11
8000000 6.08518437443694e-11
8500000 5.07059603482298e-11
9000000 4.26958848222971e-11
9500000 3.62879080459898e-11
10000000 3.11006843191377e-11
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.33333
500000 0.0366493817707322
1000000 0.0363819355422192
1500000 0.0362349828742634
2000000 0.0361692475747125
2500000 0.0361483788340108
3000000 0.0361429106753522
3500000 0.0361400979128407
4000000 0.0361300159156116
4500000 0.0361301022516932
5000000 0.0361364501535293
5500000 0.0361331569739946
6000000 0.0361228098589712
6500000 0.0361126204136221
7000000 0.0361091552601179
7500000 0.036110942190735
8000000 0.0361105325238508
8500000 0.0361141898811258
9000000 0.0361176752118211
9500000 0.0361146161237161
10000000 0.0361062611000949
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.33333
500000 0.00396421692804292
1000000 0.00376265696277035
1500000 0.00374336881648587
2000000 0.00370421695767842
2500000 0.00376463163550405
3000000 0.00365610729582116
3500000 0.00365228218138545
4000000 0.00365157938325417
4500000 0.00365864984100139
5000000 0.00367009173942325
5500000 0.00363106891657149
6000000 0.00365876369132647
6500000 0.00367552415409895
7000000 0.0036390877490407
7500000 0.00364812265388767
8000000 0.00367794832810554
8500000 0.00362856481863378
9000000 0.00365283537511548
9500000 0.00365384453059627
10000000 0.00363297285184754
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/K3_RI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.95,0.95)}, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Kuhn},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_I\)},
ymajorgrids,
ymin=6.20991003647633e-07, ymax=0.162852353371477,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0920167
500000 0.00109270292264243
1000000 9.49209584938341e-05
1500000 3.15892233570399e-05
2000000 1.58071009367244e-05
2500000 9.66665013328239e-06
3000000 6.6733873611375e-06
3500000 5.01826836532654e-06
4000000 3.9766954369738e-06
4500000 3.28157718931104e-06
5000000 2.78624708490621e-06
5500000 2.41653257770016e-06
6000000 2.13216394293953e-06
6500000 1.9066598081151e-06
7000000 1.72397752619589e-06
7500000 1.5731583271496e-06
8000000 1.44657662567691e-06
8500000 1.33891963870583e-06
9000000 1.24624993335737e-06
9500000 1.16565969535787e-06
10000000 1.09493982170559e-06
};
\addlegendentry{Algorithm 1}
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0923611
500000 0.000528082768485363
1000000 3.51241217646504e-05
1500000 2.5759160476492e-05
2000000 2.44361230953247e-05
2500000 2.00190358501951e-05
3000000 1.83930872173368e-05
3500000 1.74085725568205e-05
4000000 1.57616641754043e-05
4500000 1.44451394166288e-05
5000000 1.39556807720646e-05
5500000 1.34635557513845e-05
6000000 1.26869098519346e-05
6500000 1.23872375248913e-05
7000000 1.20898542320883e-05
7500000 1.12408253882087e-05
8000000 1.16012423557203e-05
8500000 1.09281957403798e-05
9000000 1.03729239106222e-05
9500000 1.02987899021212e-05
10000000 9.74562588155086e-06
};
\addlegendentry{CFR}
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 0.0923611
500000 0.000610960228120024
1000000 7.62060672681425e-05
1500000 6.45966553164896e-05
2000000 5.12406361379233e-05
2500000 4.70209775451455e-05
3000000 4.50579799421777e-05
3500000 4.09559713399957e-05
4000000 3.94930836095152e-05
4500000 3.77752672564919e-05
5000000 3.57892612724796e-05
5500000 3.62924340109324e-05
6000000 3.3561273133167e-05
6500000 3.16035350807795e-05
7000000 3.09135664544011e-05
7500000 2.82387259999519e-05
8000000 3.11645094249174e-05
8500000 3.03220180527217e-05
9000000 2.6879563960689e-05
9500000 2.64503800007229e-05
10000000 2.75031723417022e-05
};
\addlegendentry{OOMD}
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.091829
500000 0.00174186829684192
1000000 0.00124819406462702
1500000 0.0012416910414461
2000000 0.00124088181267336
2500000 0.00124060328247674
3000000 0.00124035301684114
3500000 0.00124023507193685
4000000 0.00124021605979181
4500000 0.00124019717604884
5000000 0.00124019268653261
5500000 0.00124018679306171
6000000 0.0012401849501583
6500000 0.0012401802490009
7000000 0.0012401800012833
7500000 0.00124018000000661
8000000 0.00124018000000003
8500000 0.00124018
9000000 0.00124018
9500000 0.00124018
10000000 0.00124018
};
\addlegendentry{OOMD$(\epsilon=0.01)$}
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0918266
500000 0.000658554707893171
1000000 0.000137140633101478
1500000 0.000126596173873302
2000000 0.00012513648565912
2500000 0.000124455175973654
3000000 0.000124208915433382
3500000 0.000124096819349701
4000000 0.000124051080797722
4500000 0.000124022656015215
5000000 0.000124007003869981
5500000 0.000123996750538764
6000000 0.00012398901179869
6500000 0.000123983863592918
7000000 0.000123979864669443
7500000 0.000123977224826156
8000000 0.000123975002909103
8500000 0.000123973145409725
9000000 0.000123972031652563
9500000 0.000123971010938394
10000000 0.000123970012028889
};
\addlegendentry{OOMD$(\epsilon=0.001)$}
\end{axis}

\end{tikzpicture}


==> imgs/tex/K3_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Kuhn},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Gap\)},
ymajorgrids,
ymin=3.06843518205483e-06, ymax=1.67085942733662,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.91437
500000 0.00788890743048389
1000000 0.000468824138206132
1500000 0.000158055572871082
2000000 7.37422129833875e-05
2500000 4.41478959196371e-05
3000000 2.99836521172137e-05
3500000 2.29493958222551e-05
4000000 1.84227324926626e-05
4500000 1.54743635866897e-05
5000000 1.33309422963743e-05
5500000 1.16987863750653e-05
6000000 1.04309556735459e-05
6500000 9.40710748802884e-06
7000000 8.56843112091583e-06
7500000 7.86830785870159e-06
8000000 7.2743568628901e-06
8500000 6.76485328285634e-06
9000000 6.32261891922903e-06
9500000 5.93520032925045e-06
10000000 5.59300580375171e-06
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.916667
500000 0.00544400008024836
1000000 0.000495477924530176
1500000 0.000376178032944774
2000000 0.000322962753970248
2500000 0.000288156530744456
3000000 0.000261520719603888
3500000 0.000241459752942347
4000000 0.000227607757185591
4500000 0.000214186201887387
5000000 0.000202714649321143
5500000 0.000193249491036458
6000000 0.000184519616618393
6500000 0.00017758722640619
7000000 0.000171542615381964
7500000 0.000164502132320828
8000000 0.000160330658433851
8500000 0.000154786044802008
9000000 0.000151397369411434
9500000 0.000146600198377934
10000000 0.000140958767057212
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 0.916667
500000 0.00681641715031609
1000000 0.00116927423171271
1500000 0.000955874670041542
2000000 0.000762977705599674
2500000 0.00070660937875294
3000000 0.0006922036197775
3500000 0.000619751863078702
4000000 0.000663214860997156
4500000 0.000561778432986629
5000000 0.000543955177934127
5500000 0.000552222829444785
6000000 0.000489314240674846
6500000 0.000469038058790522
7000000 0.000505829825970064
7500000 0.000443554510094611
8000000 0.000462294631222538
8500000 0.000437323358874668
9000000 0.000397331550675197
9500000 0.000377511771219643
10000000 0.000389224628843266
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.91312
500000 0.0117931948531379
1000000 0.00679639740445997
1500000 0.00670917818936192
2000000 0.00669825922013339
2500000 0.00669494469585322
3000000 0.00669120538672636
3500000 0.00668951537237893
4000000 0.00668935693830344
4500000 0.00668914021170027
5000000 0.0066890892004678
5500000 0.00668904319057516
6000000 0.00668900092400803
6500000 0.00668897772181964
7000000 0.00668896056038668
7500000 0.00668894571471581
8000000 0.00668893935294125
8500000 0.00668893008409106
9000000 0.00668892028786706
9500000 0.0066889200014836
10000000 0.00668891030955691
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.913103
500000 0.00653832264435954
1000000 0.000852336870706878
1500000 0.000693769505758519
2000000 0.000678715749961672
2500000 0.000671035817589533
3000000 0.000668745872555155
3500000 0.000667665479379679
4000000 0.000667394391200142
4500000 0.00066721113304258
5000000 0.000667120495139073
5500000 0.000667069747167094
6000000 0.000667022068698828
6500000 0.000666995759745981
7000000 0.000666973406086321
7500000 0.000666957421397509
8000000 0.000666945496714604
8500000 0.000666935666822942
9000000 0.000666928299693229
9500000 0.000666922280371218
10000000 0.000666917554119721
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/L3_RI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Leduc 3},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_I\)},
ymajorgrids,
ymin=0.00035692434691256, ymax=0.648101970992365,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.112904
500000 0.00246929112964358
1000000 0.00112310279143694
1500000 0.000870660870568525
2000000 0.000776466698865238
2500000 0.000677215557649856
3000000 0.000615630147920403
3500000 0.000658377164746002
4000000 0.00054121416717674
4500000 0.000548219831794412
5000000 0.000536661191365972
5500000 0.000540050514266004
6000000 0.000502529275410411
6500000 0.000514946529579534
7000000 0.000515690232870859
7500000 0.000549912106481982
8000000 0.000568113483072991
8500000 0.000515346627069944
9000000 0.000502013724332376
9500000 0.000512526562230381
10000000 0.00050363938418331
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.112642
500000 0.00507390963196159
1000000 0.0044642224910109
1500000 0.00425074750816374
2000000 0.00445769264932622
2500000 0.00436813909310254
3000000 0.00430276512047697
3500000 0.00438185928726792
4000000 0.00429208308783832
4500000 0.00433699630515909
5000000 0.00428900230260899
5500000 0.00433322267799647
6000000 0.00428712904076154
6500000 0.00437463346067144
7000000 0.00432789874423969
7500000 0.00439949110958561
8000000 0.00429951489215155
8500000 0.00427450441150643
9000000 0.00424790411476485
9500000 0.00422605955756293
10000000 0.00413947324447993
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 0.366667
500000 0.143555182068402
1000000 0.115547452419987
1500000 0.460790933628016
2000000 0.234825022024745
2500000 0.206764229977648
3000000 0.191117471987317
3500000 0.196913025612504
4000000 0.176461172345353
4500000 0.173837378586326
5000000 0.200538020912141
5500000 0.217624316088495
6000000 0.216858283579149
6500000 0.171006770620835
7000000 0.169299583136682
7500000 0.169170134062245
8000000 0.168848430923756
8500000 0.168590236284551
9000000 0.168515082501369
9500000 0.168320032554377
10000000 0.168242439068478
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.112967
500000 0.00502021546591932
1000000 0.0051937795134935
1500000 0.00556854771403322
2000000 0.00571373271631793
2500000 0.00581409533569357
3000000 0.00554446238305218
3500000 0.00443183233971929
4000000 0.00415276342414066
4500000 0.00436235568851268
5000000 0.00450552938425495
5500000 0.00461608750971936
6000000 0.00466552167087505
6500000 0.0047208226525733
7000000 0.00468353783181098
7500000 0.0046766675048267
8000000 0.00472782284618362
8500000 0.00481742529044343
9000000 0.00489470174162854
9500000 0.00472744700963692
10000000 0.00472639522429149
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.112964
500000 0.00545908838883671
1000000 0.00438808012486242
1500000 0.00476793994228121
2000000 0.00495508205819888
2500000 0.005096880906589
3000000 0.00488223165111657
3500000 0.00413860770566646
4000000 0.00443291585524825
4500000 0.00475730501361549
5000000 0.00489409729229413
5500000 0.00503439744594186
6000000 0.00518907510621568
6500000 0.00536236073143752
7000000 0.00554827433644636
7500000 0.00565609583677012
8000000 0.00585565900775847
8500000 0.00592638801754784
9000000 0.00590359150243529
9500000 0.00583073778996963
10000000 0.00578666151967348
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/L3_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Leduc 3},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Gap\)},
ymajorgrids,
ymin=0.000157341551719547, ymax=8.02792496777953,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 4.87603
500000 0.057650250814786
1000000 0.00528950705873574
1500000 0.00273583315033631
2000000 0.00175770406270167
2500000 0.00119775009517017
3000000 0.00122430933853137
3500000 0.000771037717737541
4000000 0.000614004783747075
4500000 0.000665975065961443
5000000 0.000630192497424558
5500000 0.000500314820277149
6000000 0.000408157193650442
6500000 0.000446612258138469
7000000 0.00032906516069789
7500000 0.000357658800530822
8000000 0.000263039047642086
8500000 0.00025753277893917
9000000 0.000310265466415548
9500000 0.000259190624353395
10000000 0.000312811009952671
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 4.74722
500000 0.0273586722293694
1000000 0.00206743178365972
1500000 0.00151813870388961
2000000 0.00128614329691345
2500000 0.00114438741307927
3000000 0.00104786579227762
3500000 0.000945332941604071
4000000 0.000900271526706399
4500000 0.00082583017621823
5000000 0.000801818422199585
5500000 0.00076369073569623
6000000 0.000722808754774613
6500000 0.000696182330228128
7000000 0.000673648878687664
7500000 0.000653157910453825
8000000 0.00062537867368029
8500000 0.000608729131567476
9000000 0.000590140896549885
9500000 0.000569189108412201
10000000 0.000552983602521089
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 4.74722
500000 0.145331355014884
1000000 0.0695099614474459
1500000 0.0511330924577214
2000000 0.0589676260477304
2500000 0.0641601399186397
3000000 0.0520744881533713
3500000 0.049608619164974
4000000 0.0407104120435671
4500000 0.0469913452686685
5000000 0.043536282552168
5500000 0.0143501371926001
6000000 0.0370849291108338
6500000 0.0518820654776327
7000000 0.0319778967546319
7500000 0.0447648381375189
8000000 0.0730703836726212
8500000 0.0525032934249201
9000000 0.0240740516924708
9500000 0.0382387214396472
10000000 0.0474750278771884
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 4.90278
500000 0.313391829788234
1000000 0.279015703604256
1500000 0.351103046735847
2000000 0.329826328605723
2500000 0.387255722519363
3000000 0.378706349697985
3500000 0.347496259896709
4000000 0.350551697920853
4500000 0.366373220519291
5000000 0.375641734715034
5500000 0.391278355861603
6000000 0.412513819087442
6500000 0.393799172925535
7000000 0.394480198128341
7500000 0.394861514179811
8000000 0.401958962390374
8500000 0.411210942034567
9000000 0.423910712582313
9500000 0.412048591484865
10000000 0.403386993427936
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 4.90472
500000 0.297269185000042
1000000 0.475664486519548
1500000 0.572034611368391
2000000 0.58439032750767
2500000 0.600295355072509
3000000 0.60252619726567
3500000 0.579862989161021
4000000 0.581167227922713
4500000 0.59888154781239
5000000 0.613502699675937
5500000 0.630418721728135
6000000 0.64108910901835
6500000 0.645186634970487
7000000 0.656576299003378
7500000 0.662022084466405
8000000 0.6708349887868
8500000 0.669574346622995
9000000 0.670407606541717
9500000 0.670875942219988
10000000 0.674442426366804
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/L5_RI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.95,0.95)}, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Leduc 5},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_I\)},
ymajorgrids,
ymin=8.9105377356207e-05, ymax=0.0294294099491783,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0219683
500000 0.000684615212125411
1000000 0.000364046957259561
1500000 0.000304654828261543
2000000 0.00026273137634076
2500000 0.000230091508748859
3000000 0.000204256801666416
3500000 0.000184295761022286
4000000 0.000169864593533594
4500000 0.000158448031358746
5000000 0.000149538014646056
5500000 0.000142040745958182
6000000 0.000135939536555929
6500000 0.000131151190801817
7000000 0.000127441816146501
7500000 0.000124872620013973
8000000 0.000122587059233497
8500000 0.000120684141114621
9000000 0.000119025157759068
9500000 0.0001173054452241
10000000 0.000115984071992147
};
\addlegendentry{Algorithm 1}
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0220698
500000 0.00276461281505059
1000000 0.00277431628642889
1500000 0.00272288422479684
2000000 0.00255123823523789
2500000 0.00255325064659697
3000000 0.00280273663962851
3500000 0.00278020160671332
4000000 0.00278210001432325
4500000 0.00276253657697159
5000000 0.00262693456201008
5500000 0.00253197692183336
6000000 0.00253191740265587
6500000 0.00255092868497277
7000000 0.00254217411432437
7500000 0.00254685256286231
8000000 0.00258129792986387
8500000 0.00257595404779926
9000000 0.0025620449132569
9500000 0.00256539617033308
10000000 0.00256558434322959
};
\addlegendentry{CFR}
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 0.0220698
500000 0.00192810618952502
1000000 0.00176240597018695
1500000 0.0016031855362257
2000000 0.00158216933412296
2500000 0.00157293164556013
3000000 0.00159236815330617
3500000 0.00169182419206152
4000000 0.00169334091087108
4500000 0.00168298762071558
5000000 0.00167693782047524
5500000 0.0016495950223019
6000000 0.00163574296600972
6500000 0.00163844463448586
7000000 0.00163847385878579
7500000 0.00154715765029893
8000000 0.00152632434955876
8500000 0.00152541150280773
9000000 0.00152732691532768
9500000 0.0015360461275692
10000000 0.00153845030002114
};
\addlegendentry{OOMD}
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0225813
500000 0.00114306962049683
1000000 0.000707640760522529
1500000 0.000620575701510524
2000000 0.000623763381110474
2500000 0.000573118732146087
3000000 0.000523591909269593
3500000 0.000500394899414016
4000000 0.000510536704433942
4500000 0.000521021826769645
5000000 0.000517210064325234
5500000 0.000527404898343441
6000000 0.000538635946790494
6500000 0.000530056940132715
7000000 0.000531140528658069
7500000 0.000537713316859569
8000000 0.000545393761713281
8500000 0.000538930849376447
9000000 0.000533929953580932
9500000 0.00052825514883775
10000000 0.000523463204238814
};
\addlegendentry{OOMD$(\epsilon=0.01)$}
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.0226093
500000 0.0016954987016394
1000000 0.00162143292467485
1500000 0.00144982686858467
2000000 0.00130110105010495
2500000 0.00110387538642985
3000000 0.000891820795488732
3500000 0.000713743108886022
4000000 0.00056109936581443
4500000 0.000486455673349479
5000000 0.000440720087158434
5500000 0.00043957795913425
6000000 0.000420207464498551
6500000 0.000416850637941297
7000000 0.000402652855947225
7500000 0.000395608760310305
8000000 0.000383265900832536
8500000 0.000339208111114901
9000000 0.000339724814681636
9500000 0.000336005483061217
10000000 0.000334031419495465
};
\addlegendentry{OOMD$(\epsilon=0.001)$}
\end{axis}

\end{tikzpicture}


==> imgs/tex/L5_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={Leduc 5},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Gap\)},
ymajorgrids,
ymin=1.82329867331614e-05, ymax=10.1086014545728,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 5.54125
500000 0.0489183795840267
1000000 0.00210993074671217
1500000 0.000645005474666727
2000000 0.000339875052577105
2500000 0.000221613839083348
3000000 0.000161798479650897
3500000 0.000126271484172205
4000000 0.00010335151714596
4500000 8.7545760756135e-05
5000000 7.59793133300531e-05
5500000 6.71106808237954e-05
6000000 6.0144792965596e-05
6500000 5.44402302458546e-05
7000000 5.0356716948097e-05
7500000 4.61673966491661e-05
8000000 4.26883185786862e-05
8500000 3.99376201652687e-05
9000000 3.74192631464492e-05
9500000 3.51375552512512e-05
10000000 3.32614475455977e-05
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 4.85814
500000 0.0422367534353464
1000000 0.0153068683873182
1500000 0.0133701130391053
2000000 0.00998306617249314
2500000 0.0115713763053834
3000000 0.00868491064690613
3500000 0.0123294445830034
4000000 0.0115239971460249
4500000 0.00988236010452139
5000000 0.0127452233080699
5500000 0.0150236457632685
6000000 0.0107240744068023
6500000 0.0123564259040402
7000000 0.0113493239075187
7500000 0.0124433465701284
8000000 0.00807763408308372
8500000 0.00551841581197578
9000000 0.00472316494987674
9500000 0.00247200486175374
10000000 0.00648164050716796
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 4.85814
500000 0.0915040801614466
1000000 0.0571371556224453
1500000 0.0316405708102831
2000000 0.0209775027874813
2500000 0.0174197581846666
3000000 0.014939833659892
3500000 0.00810332341739449
4000000 0.00925213586352122
4500000 0.00761811756042314
5000000 0.0116548505984248
5500000 0.00651836577009866
6000000 0.00438450736967063
6500000 0.00520488172668056
7000000 0.0088523349603282
7500000 0.00730089744112189
8000000 0.00399070369862223
8500000 0.00381198371303865
9000000 0.00408393919244264
9500000 0.00684282190273945
10000000 0.005129884148316
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 5.16627
500000 0.151332949249458
1000000 0.082704042112163
1500000 0.120178461493939
2000000 0.0865745704949414
2500000 0.0749546955864197
3000000 0.0677594526505414
3500000 0.06523157551986
4000000 0.0623588611260439
4500000 0.063836953576192
5000000 0.0632217241352414
5500000 0.0647852444521378
6000000 0.065821695202478
6500000 0.0670943627334724
7000000 0.0688185163943171
7500000 0.0730615937012689
8000000 0.073816054392283
8500000 0.0754259392415127
9000000 0.0744059880491046
9500000 0.0692570329324645
10000000 0.0675495291143064
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 5.17069
500000 0.115001254900504
1000000 0.0584790239693904
1500000 0.0274416409199912
2000000 0.0217956924888824
2500000 0.016741565736634
3000000 0.0130362613908764
3500000 0.0119790879108851
4000000 0.0119903746279179
4500000 0.012478690719545
5000000 0.0122619784193945
5500000 0.0134439732226555
6000000 0.0125469956840941
6500000 0.0148528723148912
7000000 0.0163459054834704
7500000 0.0174932642392694
8000000 0.0158929071320327
8500000 0.0170606252665197
9000000 0.0196988750276569
9500000 0.0223906926255924
10000000 0.0253032442190545
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/Matrix_Game_D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.95,0.95)}, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \|\boldsymbol{z}_t-\boldsymbol{z}^\star\|_2\)},
ymajorgrids,
ymin=1.44044412003851e-06, ymax=0.558386647220881,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.3111108
500000 0.000769135669744721
1000000 0.00012647012400931
1500000 4.90605684822173e-05
2000000 2.69966894635747e-05
2500000 1.77763428013577e-05
3000000 1.29990436617592e-05
3500000 1.01612188669792e-05
4000000 8.31002129071256e-06
4500000 7.01812418521336e-06
5000000 6.0698360487396e-06
5500000 5.34610346597895e-06
6000000 4.77647232880551e-06
6500000 4.31684988711068e-06
7000000 3.93833831010891e-06
7500000 3.62128221615365e-06
8000000 3.3518623908985e-06
8500000 3.12008875716162e-06
9000000 2.91857593751986e-06
9500000 2.74175485895266e-06
10000000 2.58533217971647e-06
};
\addlegendentry{Algorithm 1}
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.3111108
500000 0.000370084952171555
1000000 0.000281974589923024
1500000 0.000232860632012678
2000000 0.000189177494673495
2500000 0.00016929798399775
3000000 0.000161822016306294
3500000 0.000157893243471087
4000000 0.000139342158928404
4500000 0.000134654021451598
5000000 0.000123816159400006
5500000 0.000119963755787724
6000000 0.000117010015845039
6500000 0.000111114473912172
7000000 0.000108831902681762
7500000 0.000101896230009313
8000000 9.7334048795793e-05
8500000 9.56952603653958e-05
9000000 9.11103047314314e-05
9500000 9.52024379833586e-05
10000000 8.44132175557328e-05
};
\addlegendentry{CFR}
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 0.3111108
500000 0.000382851270488146
1000000 0.000267241734814421
1500000 0.000216100448775994
2000000 0.000185684290024826
2500000 0.000164342991435686
3000000 0.000149168545475166
3500000 0.000139797726416711
4000000 0.000131772273836064
4500000 0.000123366376907737
5000000 0.000117988711197655
5500000 0.000111557777430186
6000000 0.000106483729273834
6500000 0.000102697611048683
7000000 9.87556854415626e-05
7500000 9.46619096945534e-05
8000000 9.23248320050915e-05
8500000 8.92377119069186e-05
9000000 8.65907156249987e-05
9500000 8.41003396012086e-05
10000000 8.28156179570543e-05
};
\addlegendentry{OOMD}
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.3111108
500000 0.00314306134996312
1000000 0.0031136525622648
1500000 0.00311148528423511
2000000 0.00311128104694475
2500000 0.0031111995372521
3000000 0.00311116019612536
3500000 0.00311114549338919
4000000 0.00311113300332748
4500000 0.00311112121453865
5000000 0.0031111200823543
5500000 0.00311112
6000000 0.00311111900009387
6500000 0.003111119
7000000 0.003111119
7500000 0.003111119
8000000 0.00311111800001104
8500000 0.00311110813841287
9000000 0.003111108
9500000 0.003111108
10000000 0.003111108
};
\addlegendentry{OOMD$(\epsilon=0.01)$}
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.3111108
500000 0.000347051925314002
1000000 0.000312980729829575
1500000 0.000311666407803047
2000000 0.000311346377451229
2500000 0.000311230384149153
3000000 0.000311179967462238
3500000 0.00031115423266801
4000000 0.000311140133242723
4500000 0.000311131209770957
5000000 0.00031112561436365
5500000 0.000311122527771168
6000000 0.000311119908681984
6500000 0.000311117462886634
7000000 0.000311116117890123
7500000 0.000311115900039143
8000000 0.000311114700013487
8500000 0.000311114500968898
9000000 0.000311113400027522
9500000 0.000311113300013411
10000000 0.000311113200678223
};
\addlegendentry{OOMD$(\epsilon=0.001)$}
\end{axis}

\end{tikzpicture}


==> imgs/tex/T_RI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={dRPS},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle R_I\)},
ymajorgrids,
ymin=3.50791633125102e-06, ymax=0.592846244242312,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.343013
500000 0.00199707093748407
1000000 0.000308258450979631
1500000 0.000117271660420178
2000000 6.40265777307259e-05
2500000 4.19945494373843e-05
3000000 3.06409087897148e-05
3500000 2.39189256066322e-05
4000000 1.95435375334668e-05
4500000 1.6494720325272e-05
5000000 1.42592444078376e-05
5500000 1.25545596674673e-05
6000000 1.12136801082347e-05
6500000 1.01323008041228e-05
7000000 9.24215827101827e-06
7500000 8.49677821900274e-06
8000000 7.86355835901085e-06
8500000 7.31895904783651e-06
9000000 6.8455705072389e-06
9500000 6.43024887972685e-06
10000000 6.06290438583506e-06
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.337213
500000 0.222224641467413
1000000 0.222222000051304
1500000 0.222222000000001
2000000 0.222222
2500000 0.222222
3000000 0.222222
3500000 0.222222
4000000 0.222222
4500000 0.222222
5000000 0.222222
5500000 0.222222
6000000 0.222222
6500000 0.222222
7000000 0.222222
7500000 0.222222
8000000 0.222222
8500000 0.222222
9000000 0.222222
9500000 0.222222
10000000 0.222222
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 0.337213
500000 0.168716136398995
1000000 0.168671355434445
1500000 0.168658367854054
2000000 0.168651879823856
2500000 0.168648057538913
3000000 0.168645330133518
3500000 0.168644001242652
4000000 0.168642068737335
4500000 0.168641035185353
5000000 0.168640209715702
5500000 0.168640000002993
6000000 0.16863900123794
6500000 0.168639000000018
7000000 0.168638003777893
7500000 0.168638000000054
8000000 0.168638
8500000 0.168637007378698
9000000 0.168637000000105
9500000 0.168637
10000000 0.168637
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.331965
500000 0.00747508069130733
1000000 0.00737094796223564
1500000 0.00732796154930746
2000000 0.00730909499174481
2500000 0.00730079986978449
3000000 0.00729728017895155
3500000 0.0072960162794521
4000000 0.00729589126070925
4500000 0.00729636998679105
5000000 0.00729718681474347
5500000 0.00729820464875112
6000000 0.00729934521742358
6500000 0.00730056262113714
7000000 0.00730183594316644
7500000 0.00730314338686097
8000000 0.00730447311479542
8500000 0.00730582014767691
9000000 0.00730717964468515
9500000 0.00730854765244171
10000000 0.0073099208401186
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 0.331882
500000 0.00134442997096532
1000000 0.000814120302789213
1500000 0.000771160142973099
2000000 0.000761024029512125
2500000 0.000757333052079122
3000000 0.000755583757265551
3500000 0.000754581093820593
4000000 0.000753915352796778
4500000 0.000753420547937792
5000000 0.000753019833170018
5500000 0.000752675068821355
6000000 0.000752365209876902
6500000 0.000752078667492323
7000000 0.000751807999097087
7500000 0.000751548727650175
8000000 0.000751297978126213
8500000 0.000751053851954446
9000000 0.000750814916497077
9500000 0.000750579952891715
10000000 0.000750349048860765
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/T_expl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}
\definecolor{orangered254970}{RGB}{254,97,0}

\begin{axis}[
height=5.562305898754867cm,
label style={font=\large},
log basis y={10},
tick align=outside,
tick pos=left,
title style={font=\large},
title={dRPS},
width=9.0cm,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-499998.95, xmax=10499999.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle Gap\)},
ymajorgrids,
ymin=5.95951734817298e-08, ymax=3.21897573092747,
ymode=log,
ytick style={color=black}
]
\addplot [very thick, cornflowerblue100143255, mark=asterisk, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.43298
500000 0.0107784366084881
1000000 0.0016708960559189
1500000 0.000637700069592423
2000000 0.000348983868483061
2500000 0.000229281343016171
3000000 0.00016749501919344
3500000 0.000130865280936742
4000000 0.000106996702384077
4500000 9.0349972975812e-05
5000000 7.81351844756428e-05
5500000 6.88148627462282e-05
6000000 6.14800106512614e-05
6500000 5.55621392235773e-05
7000000 5.06889275987441e-05
7500000 4.66070209952197e-05
8000000 4.31384380301837e-05
8500000 4.01545927981442e-05
9000000 3.75604129650807e-05
9500000 3.52840433670228e-05
10000000 3.32703038342116e-05
};
\addplot [very thick, mediumslateblue12094240, dash pattern=on 3pt off 1pt on 3pt off 1pt on 1pt off 1pt, mark=square*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.33333
500000 2.19669523798862e-05
1000000 1.39253463080105e-06
1500000 9.14160371562759e-07
2000000 6.80644524905652e-07
2500000 5.42191517498985e-07
3000000 4.50556502787485e-07
3500000 3.85422549764057e-07
4000000 3.3674423613473e-07
4500000 2.98984238181704e-07
5000000 2.68839541598555e-07
5500000 2.44216832556463e-07
6000000 2.23726462180159e-07
6500000 2.0640812778416e-07
7000000 1.91578947061687e-07
7500000 1.78737561732923e-07
8000000 1.67509665141355e-07
8500000 1.57608928384302e-07
9000000 1.4881361587512e-07
9500000 1.40947731587769e-07
10000000 1.33871664027482e-07
};
\addplot [very thick, mediumvioletred22038127, dashed, mark=triangle*, mark size=3, mark repeat=3, mark options={solid,rotate=180}]
table {%
1 1.33333
500000 0.00070066333061422
1000000 0.00032312034226993
1500000 0.000212160607002648
2000000 0.000157965616899713
2500000 0.000125833139648235
3000000 0.000104566484134464
3500000 8.94498320942678e-05
4000000 7.81524403281897e-05
4500000 6.93890308265455e-05
5000000 6.23929370865344e-05
5500000 5.66784704081238e-05
6000000 5.19229897146008e-05
6500000 4.79037689078514e-05
7000000 4.446209592151e-05
7500000 4.148183110179e-05
8000000 3.88760278097173e-05
8500000 3.65782616147809e-05
9000000 3.45369565643511e-05
9500000 3.27114526324849e-05
10000000 3.10692204930013e-05
};
\addplot [very thick, orangered254970, dash pattern=on 1pt off 1pt, mark=diamond*, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.24946
500000 0.0400172622022106
1000000 0.0400000002463744
1500000 0.0400000000000035
2000000 0.04
2500000 0.04
3000000 0.04
3500000 0.04
4000000 0.04
4500000 0.04
5000000 0.04
5500000 0.04
6000000 0.04
6500000 0.04
7000000 0.04
7500000 0.04
8000000 0.04
8500000 0.04
9000000 0.04
9500000 0.04
10000000 0.04
};
\addplot [very thick, orange2551760, dash pattern=on 5pt off 1pt, mark=x, mark size=3, mark repeat=3, mark options={solid}]
table {%
1 1.24817
500000 0.00401775762383107
1000000 0.00400000025344528
1500000 0.00400000000000362
2000000 0.004
2500000 0.004
3000000 0.004
3500000 0.004
4000000 0.004
4500000 0.004
5000000 0.004
5500000 0.004
6000000 0.004
6500000 0.004
7000000 0.004
7500000 0.004
8000000 0.004
8500000 0.004
9000000 0.004
9500000 0.004
10000000 0.004
};
\end{axis}

\end{tikzpicture}


==> imgs/tex/homotopy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Straight Lines [id:da00030659747096128953] 
	\draw    (230,220) -- (230,109.79) ;
	\draw [shift={(230,106.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da3117852947667168] 
	\draw    (230,220) -- (457,220) ;
	\draw [shift={(460,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
	%Straight Lines [id:da33015747146370766] 
	\draw [dashed] (440,120) -- (440,220) ;
	%Curve Lines [id:da6453387161603916] 
	\draw [color={rgb, 255:red, 28; green, 53; blue, 152 }  ,draw opacity=1 ][line width=2.25]    (230,186.25) .. controls (250.3,189.55) and (269.55,199.6) .. (289.1,206.3) .. controls (308.65,213) and (328.5,216.35) .. (350,206.25) .. controls (371.5,196.15) and (384.55,187.14) .. (396.95,180.63) .. controls (409.35,174.11) and (421.1,170.1) .. (440,170) ;
	\draw [shift={(252.76,192.38)}, rotate = 20.38] [fill={rgb, 255:red, 28; green, 53; blue, 152 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
	\draw [shift={(312.19,212.01)}, rotate = 4.4] [fill={rgb, 255:red, 28; green, 53; blue, 152 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
	\draw [shift={(367.02,197.63)}, rotate = 330.89] [fill={rgb, 255:red, 28; green, 53; blue, 152 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
	\draw [shift={(410.45,174.63)}, rotate = 343.67] [fill={rgb, 255:red, 28; green, 53; blue, 152 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.36,-4.98) -- (0,0) -- (10.36,4.98) -- (6.88,0) -- cycle    ;
	%Curve Lines [id:da4434488445887217] 
	\draw [color={rgb, 255:red, 207; green, 50; blue, 79 }  ,draw opacity=1 ][line width=2.25]    (350,156.25) .. controls (373,140.25) and (388.6,177) .. (400,156.25) ;
	%Curve Lines [id:da25587185467451423] 
	\draw [color={rgb, 255:red, 207; green, 50; blue, 79 }  ,draw opacity=1 ][line width=2.25]    (310,136.25) .. controls (323.4,140.45) and (350.2,145.25) .. (350,156.25) .. controls (349.8,167.25) and (289.4,180.05) .. (230,186.25) ;
	%Shape: Ellipse [id:dp5933622227715634] 
	\draw  [color={rgb, 255:red, 207; green, 50; blue, 79 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 50; blue, 79 }  ,fill opacity=1 ][line width=2.25]  (290,136.25) .. controls (290,132.8) and (294.48,130) .. (300,130) .. controls (305.52,130) and (310,132.8) .. (310,136.25) .. controls (310,139.7) and (305.52,142.5) .. (300,142.5) .. controls (294.48,142.5) and (290,139.7) .. (290,136.25) -- cycle ;
	%Curve Lines [id:da8332789882287663] 
	\draw [color={rgb, 255:red, 207; green, 50; blue, 79 }  ,draw opacity=1 ][line width=2.25]    (260,136.25) .. controls (273,131.25) and (279.8,140.2) .. (290,136.25) ;
	%Curve Lines [id:da9162015546221738] 
	\draw [color={rgb, 255:red, 207; green, 50; blue, 79 }  ,draw opacity=1 ][line width=2.25]    (400,140) .. controls (411.8,122.35) and (419,130.75) .. (440,130) ;
	%Shape: Circle [id:dp3627809576480705] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228,186.25) .. controls (228,185.15) and (228.9,184.25) .. (230,184.25) .. controls (231.1,184.25) and (232,185.15) .. (232,186.25) .. controls (232,187.35) and (231.1,188.25) .. (230,188.25) .. controls (228.9,188.25) and (228,187.35) .. (228,186.25) -- cycle ;
	%Shape: Rectangle [id:dp7256367887821678] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 157; green, 150; blue, 127 }  ,fill opacity=0.4 ] (460,140) -- (550,140) -- (550,200) -- (460,200) -- cycle ;
	%Straight Lines [id:da6273197073951715] 
	\draw [color={rgb, 255:red, 28; green, 53; blue, 152 }  ,draw opacity=1 ][line width=3]    (476,160) -- (490,160) ;
	\draw [shift={(470,160)}, rotate = 0] [fill={rgb, 255:red, 28; green, 53; blue, 152 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.97,-5.75) -- (0,0) -- (11.97,5.75) -- (7.95,0) -- cycle    ;
	%Straight Lines [id:da42125402232913456] 
	\draw [color={rgb, 255:red, 207; green, 50; blue, 79 }  ,draw opacity=1 ][line width=3]    (470,180) -- (490,180) ;
	
	% Text Node
	\draw (181,112.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X} \times \mathcal{Y}$};
	% Text Node
	\draw (442,223.4) node [anchor=north west][inner sep=0.75pt]    {$\epsilon $};
	% Text Node
	\draw (181,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {EFPE};
	% Text Node
	\draw (501,156) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{\lambda ( \epsilon ) ,\epsilon }$};
	% Text Node
	\draw (501,176) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}_{\epsilon }$};
	
	
\end{tikzpicture}

==> imgs/tex/smallTree.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usepackage{tikz}
%\usetikzlibrary{calc}% tikz package already loaded by 'tikz' option
%\begin{document}
\def\done{1.3}
\def\dtwo{1.9}
\def\dthree{.6}
\def\dtwovert{.8*1.6}
\def\dleaf{.33*1.}
\def\dvert{1.2}
\def\dverttwo{1.2}
\def\dvertleaf{0.9}
\usetikzlibrary{shapes}
\begin{tikzpicture}[baseline=-1.7cm,scale=1.]
	
	% nodes
	\node[fill=white,draw=black,circle,inner sep=.5mm] (h0) at (0,0) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z1) at ($(h0) + (-\done,-\dvertleaf)$) {};
	\node[fill=black,draw=black,circle,inner sep=.5mm] (h1) at ($(h0) + (+0,-\dvert)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z2) at ($(h0) + (\done,-\dvertleaf)$) {};
	
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z3) at ($(h1) + (-\done,-\dvertleaf)$) {};
	\node[fill=white,draw=black,circle,inner sep=.5mm] (h2) at ($(h1) + (+0,-\dvert)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z4) at ($(h1) + (+\done,-\dvertleaf)$) {};
	
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z5) at ($(h2) + (-\done,-\dvertleaf)$) {};
	\node[fill=black,draw=black,circle,inner sep=.5mm] (h3) at ($(h2) + (+0,-\dvert)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z6) at ($(h2) + (\done,-\dvertleaf)$) {};
	
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z7) at ($(h3) + (-\done,-\dvertleaf)$) {};
	\node[fill=white,draw=black,circle,inner sep=.5mm] (h4) at ($(h3) + (+0,-\dvert)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z8) at ($(h3) + (+\done,-\dvertleaf)$) {};
	
	\node[fill=black,draw=black,circle,inner sep=.5mm] (h5) at ($(h4) + (-\dtwo,-\dverttwo)$) {};
	\node[fill=black,draw=black,circle,inner sep=.5mm] (h6) at ($(h4) + (0,-\dverttwo)$) {};
	\node[fill=black,draw=black,circle,inner sep=.5mm] (h7) at ($(h4) + (+\dtwo,-\dverttwo)$) {};
	
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z9) at ($(h5) + (-\dthree,-\dvertleaf)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z10) at ($(h5) + (0,-\dvertleaf)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z11) at ($(h5) + (+\dthree,-\dvertleaf)$) {};
	
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z12) at ($(h6) + (-\dthree,-\dvertleaf)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z13) at ($(h6) + (0,-\dvertleaf)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z14) at ($(h6) + (+\dthree,-\dvertleaf)$) {};
	
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z15) at ($(h7) + (-\dthree,-\dvertleaf)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z16) at ($(h7) + (0,-\dvertleaf)$) {};
	\node[fill=gray,draw=black,regular polygon,regular polygon sides=6,inner sep=.7mm] (z17) at ($(h7) + (+\dthree,-\dvertleaf)$) {};
	
	% actions		
	\draw[semithick] (h0) --node[fill=white,inner sep=.9] {$l_1$} (z1);
	\draw[semithick] (h0) --node[fill=white,inner sep=.9] {$r_1$} (z2);
	\draw[semithick] (h0) --node[fill=white,inner sep=.9] {$c_1$} (h1);
	\draw[semithick] (h1) --node[fill=white,inner sep=.9] {$L_1$} (z3);
	\draw[semithick] (h1) --node[fill=white,inner sep=.9] {$R_1$} (z4);
	\draw[semithick] (h1) --node[fill=white,inner sep=.9] {$C_1$} (h2);
	\draw[semithick] (h2) --node[fill=white,inner sep=.9] {$l_2$} (z5);
	\draw[semithick] (h2) --node[fill=white,inner sep=.9] {$r_2$} (z6);
	\draw[semithick] (h2) --node[fill=white,inner sep=.9] {$c_2$} (h3);
	\draw[semithick] (h3) --node[fill=white,inner sep=.9] {$L_2$} (z7);
	\draw[semithick] (h3) --node[fill=white,inner sep=.9] {$R_2$} (z8);
	\draw[semithick] (h3) --node[fill=white,inner sep=.9] {$C_2$} (h4);
	\draw[semithick] (h4) --node[fill=white,inner sep=.9] {$r$} (h5);
	\draw[semithick] (h4) --node[fill=white,inner sep=.9] {$p$} (h6);
	\draw[semithick] (h4) --node[fill=white,inner sep=.9] {$s$} (h7);
	\draw[dashed] (h5) --node[fill=white,inner sep=.9] {} (h6);
	\draw[dashed] (h6) --node[fill=white,inner sep=.9] {\footnotesize$I_{2,3}$} (h7);
	
	\draw[semithick] (h5) --node[fill=white,inner sep=.9] {$R$} (z9);
	\draw[semithick] (h5) --node[fill=white,inner sep=.9] {$P$} (z10);
	\draw[semithick] (h5) --node[fill=white,inner sep=.9] {$S$} (z11);

	\draw[semithick] (h6) --node[fill=white,inner sep=.9] {$R$} (z12);
	\draw[semithick] (h6) --node[fill=white,inner sep=.9] {$P$} (z13);
	\draw[semithick] (h6) --node[fill=white,inner sep=.9] {$S$} (z14);
	
	\draw[semithick] (h7) --node[fill=white,inner sep=.9] {$R$} (z15);
	\draw[semithick] (h7) --node[fill=white,inner sep=.9] {$P$} (z16);
	\draw[semithick] (h7) --node[fill=white,inner sep=.9] {$S$} (z17);

	% payoffs			
	
	% nodes
	\node  at ($(h0) + (+0.35,+0.2)$) {\footnotesize$I_{1,1}$};
	\node  at ($(z1) + (-0.0,-0.3)$) {\footnotesize$1$};
	\node  at ($(z2) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(z3) + (0,-0.3)$) {\footnotesize$-1$};
	\node  at ($(z4) + (0,-0.3)$) {\footnotesize$-1$};
	\node  at ($(z5) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(z6) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(z7) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(z8) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(h1) + (+0.35,.+.2)$) {\footnotesize$I_{2,1}$};	
	\node  at ($(h2) + (+0.35,.+.2)$) {\footnotesize$I_{1,2}$};	
	\node  at ($(h3) + (+0.35,.+.2)$) {\footnotesize$I_{2,2}$};	
	\node  at ($(h4) + (+0.35,.+.2)$) {\footnotesize$I_{1,3}$};	
	
	\node  at ($(z9) + (-0.0,-0.3)$) {\footnotesize$0$};
	\node  at ($(z10) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(z11) + (0,-0.3)$) {\footnotesize$1$};
	\node  at ($(z12) + (0,-0.3)$) {\footnotesize$1$};
	\node  at ($(z13) + (-0,-.3)$) {\footnotesize$0$};
	\node  at ($(z14) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(z15) + (-0,-.3)$) {\footnotesize$-1$};
	\node  at ($(z16) + (-0,-.3)$) {\footnotesize$0$};
	\node  at ($(z17) + (-0,-.3)$) {\footnotesize$1$};

\end{tikzpicture}
% \end{document}

